Painting Squares in $\Delta^2-1$ Shades

Cranston and Kim conjecture that if $G$ is a connected graph with maximum degree $\Delta$ and $G$ is not a Moore Graph, then $\chi_l(G^2) \le \Delta^2-1$; here $\chi_l$ is the list chromatic number. We prove their conjecture; in fact, this upper bound holds even for online list chromatic number.

==> CycleOnePendantLayout.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[scale = 8]
\tikzstyle{VertexStyle}=[shape = circle,	
								 minimum size = 6pt,
								 inner sep = 1.2pt,
                                 draw]
\Vertex[x = 1.25, y = 0.699999988079071, L = \tiny {$v_1$}]{v0}
\Vertex[x = 1.45000004768372, y = 0.550000011920929, L = \tiny {$v_2$}]{v1}
\Vertex[x = 1.04999995231628, y = 0.550000011920929, L = \tiny {$v_7$}]{v2}
\Vertex[x = 1.5, y = 0.350000023841858, L = \tiny {$v_3$}]{v3}
\Vertex[x = 1, y = 0.350000023841858, L = \tiny {$v_6$}]{v4}
\Vertex[x = 1.39999997615814, y = 0.149999976158142, L = \tiny {$v_4$}]{v5}
\Vertex[x = 1.25, y = 0.849999994039536, L = \tiny {$u$}]{v6}
\Vertex[x = 1.10000002384186, y = 0.149999976158142, L = \tiny {$v_5$}]{v7}
\Edge[style = {post}](v0)(v1)
\Edge[style = {post}](v0)(v3)
\Edge[style = {post}](v0)(v6)
\Edge[style = {post}](v1)(v3)
\Edge[style = {post}](v1)(v5)
\Edge[style = {post}](v1)(v6)
\Edge[style = {post}](v2)(v0)
\Edge[style = {post}](v2)(v1)
\Edge[style = {post}](v3)(v5)
\Edge[style = {post}](v3)(v7)
\Edge[style = {post}](v4)(v2)
\Edge[style = {post}](v5)(v4)
\Edge[style = {post}](v5)(v7)
\Edge[style = {post}](v6)(v2)
\Edge[style = {post}](v7)(v2)
\Edge[style = {post}](v7)(v4)
\Edge[style = {post}](v4)(v0)
\end{tikzpicture}
\end{center}
\caption{The orientation for Lemma \ref{cycle+pendant} with $n=7$.}
\label{fig:cycle+pendant}
\end{figure}


==> IndirectDirectProofs.tex <==
\begin{figure}[h]
\subfloat[Lemma \ref{K4-e}: EE=2, EO=1]{
\makebox[.33\textwidth]{
\begin{tikzpicture}[scale = 8]
\tikzstyle{VertexStyle}=[shape = circle,	
minimum size = 6pt,
inner sep = 1.2pt,
                                 draw]
\Vertex[x = 0.449999988079071, y = 0.699999988079071, L = \tiny {$2$}]{v0}
\Vertex[x = 0.449999988079071, y = 0.5, L = \tiny {$1$}]{v1}
\Vertex[x = 0.600000023841858, y = 0.699999988079071, L = \tiny {$1$}]{v2}
\Vertex[x = 0.600000023841858, y = 0.5, L = \tiny {$1$}]{v3}
\Edge[style = {pre}](v0)(v2)
\Edge[style = {post}](v1)(v2)
\Edge[style = {post}](v0)(v3)
\Edge[style = {pre}](v1)(v3)
\Edge[style = {post}](v1)(v0)
\end{tikzpicture}}}
\subfloat[Lemma \ref{K3vE2}: EE=4, EO=3]{
\makebox[.33\textwidth]{
\begin{tikzpicture}[scale = 8]
\tikzstyle{VertexStyle}=[shape = circle,	
minimum size = 6pt,
inner sep = 1.2pt,
                                 draw]
\Vertex[x = 0.449999988079071, y = 0.699999988079071, L = \tiny {$2$}]{v0}
\Vertex[x = 0.449999988079071, y = 0.5, L = \tiny {$3$}]{v1}
\Vertex[x = 0.600000023841858, y = 0.699999988079071, L = \tiny {$1$}]{v2}
\Vertex[x = 0.600000023841858, y = 0.5, L = \tiny {$2$}]{v3}
\Vertex[x = 0.349999994039536, y = 0.599999994039536, L = \tiny {$1$}]{v4}
\Edge[style = {pre}](v0)(v2)
\Edge[style = {pre}](v1)(v2)
\Edge[style = {post}](v0)(v3)
\Edge[style = {pre}](v1)(v3)
\Edge[style = {post}](v1)(v0)
\Edge[style = {pre}](v4)(v0)
\Edge[style = {post}](v4)(v1)
\Edge[style = {pre}](v2)(v4)
\Edge[style = {pre}](v3)(v4)
\end{tikzpicture}}}
\subfloat[Lemma \ref{K4vE2}: EE=16, EO=17]{
\makebox[.33\textwidth]{
\begin{tikzpicture}[scale = 8]
\tikzstyle{VertexStyle}=[shape = circle,	
minimum size = 6pt,
inner sep = 1.2pt,
                                 draw]
\Vertex[x = 0.400000005960464, y = 0.849999994039536, L = \tiny {$2$}]{v0}
\Vertex[x = 0.550000011920929, y = 0.849999994039536, L = \tiny {$3$}]{v1}
\Vertex[x = 0.400000005960464, y = 0.650000005960464, L = \tiny {$4$}]{v2}
\Vertex[x = 0.550000011920929, y = 0.650000005960464, L = \tiny {$1$}]{v3}
\Vertex[x = 0.699999988079071, y = 0.899999998509884, L = \tiny {$2$}]{v4}
\Vertex[x = 0.699999988079071, y = 0.599999994039536, L = \tiny {$2$}]{v5}
\Edge[style = {post}](v0)(v4)
\Edge[style = {pre}](v1)(v4)
\Edge[style = {pre}](v2)(v4)
\Edge[style = {post}](v3)(v4)
\Edge[style = {post}](v0)(v5)
\Edge[style = {pre}](v1)(v5)
\Edge[style = {pre}](v2)(v5)
\Edge[style = {post}](v3)(v5)
\Edge[style = {post}](v0)(v3)
\Edge[style = {pre}](v1)(v3)
\Edge[style = {pre}](v2)(v3)
\Edge[style = {pre}](v0)(v2)
\Edge[style = {post}](v1)(v2)
\Edge[style = {pre}](v0)(v1)
\end{tikzpicture}}}

\subfloat[Lemma \ref{K2vC4}: EE=30, EO=28]{
\makebox[.33\textwidth]{
\begin{tikzpicture}[scale = 8]
\tikzstyle{VertexStyle}=[shape = circle,	
minimum size = 6pt,
inner sep = 1.2pt,
                                 draw]
\Vertex[x = 0.449999988079071, y = 0.699999988079071, L = \tiny {$2$}]{v0}
\Vertex[x = 0.449999988079071, y = 0.5, L = \tiny {$3$}]{v1}
\Vertex[x = 0.649999976158142, y = 0.75, L = \tiny {$2$}]{v2}
\Vertex[x = 0.649999976158142, y = 0.449999988079071, L = \tiny {$2$}]{v3}
\Vertex[x = 0.850000023841858, y = 0.75, L = \tiny {$2$}]{v4}
\Vertex[x = 0.850000023841858, y = 0.449999988079071, L = \tiny {$2$}]{v5}
\Edge[style = {pre}](v0)(v2)
\Edge[style = {pre}](v1)(v2)
\Edge[style = {post}](v0)(v3)
\Edge[style = {pre}](v1)(v3)
\Edge[style = {post}](v1)(v0)
\Edge[style = {pre}](v5)(v4)
\Edge[style = {post}](v5)(v3)
\Edge[style = {post}](v4)(v2)
\Edge[style = {pre}](v2)(v3)
\Edge[style = {post}](v0)(v4)
\Edge[style = {post}](v1)(v4)
\Edge[style = {post}](v0)(v5)
\Edge[style = {pre}](v1)(v5)
\end{tikzpicture}}}
\subfloat[Lemma \ref{K3vP4}: EE=108, EO=107]{
\makebox[.33\textwidth]{
\begin{tikzpicture}[scale = 8]
\tikzstyle{VertexStyle}=[shape = circle,	
minimum size = 6pt,
inner sep = 1.2pt,
                                 draw]
\Vertex[x = 0.449999988079071, y = 0.699999988079071, L = \tiny {$2$}]{v0}
\Vertex[x = 0.349999994039536, y = 0.599999994039536, L = \tiny {$3$}]{v1}
\Vertex[x = 0.449999988079071, y = 0.5, L = \tiny {$4$}]{v2}
\Vertex[x = 0.649999976158142, y = 0.75, L = \tiny {$2$}]{v3}
\Vertex[x = 0.649999976158142, y = 0.650000005960464, L = \tiny {$2$}]{v4}
\Vertex[x = 0.649999976158142, y = 0.550000011920929, L = \tiny {$2$}]{v5}
\Vertex[x = 0.649999976158142, y = 0.449999988079071, L = \tiny {$3$}]{v6}
\Edge[style = {post}](v1)(v0)
\Edge[style = {post}](v2)(v0)
\Edge[style = {post}](v2)(v1)
\Edge[style = {post}](v4)(v5)
\Edge[style = {pre}](v6)(v5)
\Edge[style = {post}](v0)(v3)
\Edge[style = {pre}](v1)(v3)
\Edge[style = {pre}](v2)(v3)
\Edge[style = {post}](v0)(v4)
\Edge[style = {post}](v1)(v4)
\Edge[style = {pre}](v2)(v4)
\Edge[style = {post}](v0)(v5)
\Edge[style = {pre}](v1)(v5)
\Edge[style = {pre}](v2)(v5)
\Edge[style = {post}](v0)(v6)
\Edge[style = {post}](v1)(v6)
\Edge[style = {pre}](v2)(v6)
\Edge[style = {pre}](v3)(v4)
\end{tikzpicture}}}
\subfloat[Lemma \ref{K3vK1+P3}: EE=88, EO=87]{
\makebox[.33\textwidth]{
\begin{tikzpicture}[scale = 8]
\tikzstyle{VertexStyle}=[shape = circle,	
minimum size = 6pt,
inner sep = 1.2pt,
                                 draw]
\Vertex[x = 0.449999988079071, y = 0.699999988079071, L = \tiny {$2$}]{v0}
\Vertex[x = 0.349999994039536, y = 0.599999994039536, L = \tiny {$3$}]{v1}
\Vertex[x = 0.449999988079071, y = 0.5, L = \tiny {$4$}]{v2}
\Vertex[x = 0.649999976158142, y = 0.75, L = \tiny {$2$}]{v3}
\Vertex[x = 0.649999976158142, y = 0.650000005960464, L = \tiny {$2$}]{v4}
\Vertex[x = 0.649999976158142, y = 0.550000011920929, L = \tiny {$2$}]{v5}
\Vertex[x = 0.649999976158142, y = 0.449999988079071, L = \tiny {$2$}]{v6}
\Edge[style = {post}](v1)(v0)
\Edge[style = {post}](v2)(v0)
\Edge[style = {pre}](v2)(v1)
\Edge[style = {pre}](v4)(v5)
\Edge[style = {post}](v6)(v5)
\Edge[style = {post}](v0)(v3)
\Edge[style = {pre}](v1)(v3)
\Edge[style = {post}](v2)(v3)
\Edge[style = {post}](v0)(v4)
\Edge[style = {pre}](v1)(v4)
\Edge[style = {pre}](v2)(v4)
\Edge[style = {post}](v0)(v5)
\Edge[style = {pre}](v1)(v5)
\Edge[style = {pre}](v2)(v5)
\Edge[style = {post}](v0)(v6)
\Edge[style = {post}](v1)(v6)
\Edge[style = {pre}](v2)(v6)
\end{tikzpicture}}}
\caption{Good orientations for the AT versions of Lemmas \ref{K4-e},
\ref{K3vE2}, \ref{K4vE2}, \ref{K2vC4}, \ref{K3vP4}, and \ref{K3vK1+P3}.
\label{indirect-fig1}}
\end{figure}

\begin{figure}[h]
\subfloat[Lemma \ref{K4v2E2}a: EE=512, EO=515]{
\makebox[.33\textwidth]{
\begin{tikzpicture}[scale = 8]
\tikzstyle{VertexStyle}=[shape = circle,	
								 minimum size = 6pt,
								 inner sep = 1.2pt,
                                 draw]
\Vertex[x = 0.449999988079071, y = 0.699999988079071, L = \tiny {$2$}]{v0}
\Vertex[x = 0.300000011920929, y = 0.699999988079071, L = \tiny {$3$}]{v1}
\Vertex[x = 0.449999988079071, y = 0.5, L = \tiny {$5$}]{v2}
\Vertex[x = 0.649999976158142, y = 0.75, L = \tiny {$2$}]{v3}
\Vertex[x = 0.649999976158142, y = 0.650000005960464, L = \tiny {$2$}]{v4}
\Vertex[x = 0.649999976158142, y = 0.550000011920929, L = \tiny {$2$}]{v5}
\Vertex[x = 0.649999976158142, y = 0.449999988079071, L = \tiny {$2$}]{v6}
\Vertex[x = 0.300000011920929, y = 0.5, L = \tiny {$4$}]{v7}
\Edge[style = {post}](v1)(v0)
\Edge[style = {post}](v2)(v0)
\Edge[style = {post}](v2)(v1)
\Edge[style = {post}](v0)(v3)
\Edge[style = {pre}](v1)(v3)
\Edge[style = {pre}](v2)(v3)
\Edge[style = {post}](v0)(v4)
\Edge[style = {post}](v1)(v4)
\Edge[style = {pre}](v2)(v4)
\Edge[style = {post}](v0)(v5)
\Edge[style = {pre}](v1)(v5)
\Edge[style = {pre}](v2)(v5)
\Edge[style = {post}](v0)(v6)
\Edge[style = {post}](v1)(v6)
\Edge[style = {pre}](v2)(v6)
\Edge[style = {pre}](v7)(v1)
\Edge[style = {post}](v7)(v2)
\Edge[style = {pre}](v7)(v0)
\Edge[style = {pre}](v3)(v7)
\Edge[style = {post}](v4)(v7)
\Edge[style = {pre}](v5)(v7)
\Edge[style = {post}](v6)(v7)
\end{tikzpicture}}}
\subfloat[Lemma \ref{K4v2E2}b: EE=751, EO=750]{
\makebox[.33\textwidth]{
\begin{tikzpicture}[scale = 8]
\tikzstyle{VertexStyle}=[shape = circle,	
minimum size = 6pt,
inner sep = 1.2pt,
                                 draw]
\Vertex[x = 0.449999988079071, y = 0.699999988079071, L = \tiny {$2$}]{v0}
\Vertex[x = 0.300000011920929, y = 0.699999988079071, L = \tiny {$3$}]{v1}
\Vertex[x = 0.449999988079071, y = 0.5, L = \tiny {$4$}]{v2}
\Vertex[x = 0.649999976158142, y = 0.75, L = \tiny {$2$}]{v3}
\Vertex[x = 0.649999976158142, y = 0.650000005960464, L = \tiny {$3$}]{v4}
\Vertex[x = 0.649999976158142, y = 0.550000011920929, L = \tiny {$2$}]{v5}
\Vertex[x = 0.649999976158142, y = 0.449999988079071, L = \tiny {$2$}]{v6}
\Vertex[x = 0.300000011920929, y = 0.5, L = \tiny {$5$}]{v7}
\Edge[style = {post}](v1)(v0)
\Edge[style = {post}](v2)(v0)
\Edge[style = {post}](v2)(v1)
\Edge[style = {post}](v0)(v3)
\Edge[style = {pre}](v1)(v3)
\Edge[style = {pre}](v2)(v3)
\Edge[style = {post}](v0)(v4)
\Edge[style = {post}](v1)(v4)
\Edge[style = {pre}](v2)(v4)
\Edge[style = {post}](v0)(v5)
\Edge[style = {pre}](v1)(v5)
\Edge[style = {post}](v2)(v5)
\Edge[style = {post}](v0)(v6)
\Edge[style = {post}](v1)(v6)
\Edge[style = {pre}](v2)(v6)
\Edge[style = {pre}](v7)(v1)
\Edge[style = {post}](v7)(v2)
\Edge[style = {pre}](v7)(v0)
\Edge[style = {pre}](v3)(v7)
\Edge[style = {post}](v4)(v7)
\Edge[style = {post}](v5)(v7)
\Edge[style = {post}](v6)(v7)
\Edge[style = {post}](v3)(v4)
\end{tikzpicture}}}
\subfloat[Lemma \ref{K4v2E2}c: EE=1097, EO=1096]{
\makebox[.33\textwidth]{
\begin{tikzpicture}[scale = 8]
\tikzstyle{VertexStyle}=[shape = circle,	
								 minimum size = 6pt,
								 inner sep = 1.2pt,
                                 draw]
\Vertex[x = 0.449999988079071, y = 0.699999988079071, L = \tiny {$2$}]{v0}
\Vertex[x = 0.300000011920929, y = 0.699999988079071, L = \tiny {$3$}]{v1}
\Vertex[x = 0.449999988079071, y = 0.5, L = \tiny {$4$}]{v2}
\Vertex[x = 0.649999976158142, y = 0.75, L = \tiny {$3$}]{v3}
\Vertex[x = 0.649999976158142, y = 0.650000005960464, L = \tiny {$2$}]{v4}
\Vertex[x = 0.649999976158142, y = 0.550000011920929, L = \tiny {$2$}]{v5}
\Vertex[x = 0.649999976158142, y = 0.449999988079071, L = \tiny {$3$}]{v6}
\Vertex[x = 0.300000011920929, y = 0.5, L = \tiny {$5$}]{v7}
\Edge[style = {post}](v1)(v0)
\Edge[style = {post}](v2)(v0)
\Edge[style = {post}](v2)(v1)
\Edge[style = {post}](v0)(v3)
\Edge[style = {pre}](v1)(v3)
\Edge[style = {pre}](v2)(v3)
\Edge[style = {post}](v0)(v4)
\Edge[style = {pre}](v1)(v4)
\Edge[style = {post}](v2)(v4)
\Edge[style = {post}](v0)(v5)
\Edge[style = {post}](v1)(v5)
\Edge[style = {pre}](v2)(v5)
\Edge[style = {post}](v0)(v6)
\Edge[style = {post}](v1)(v6)
\Edge[style = {pre}](v2)(v6)
\Edge[style = {pre}](v7)(v1)
\Edge[style = {post}](v7)(v2)
\Edge[style = {pre}](v7)(v0)
\Edge[style = {pre}](v3)(v7)
\Edge[style = {post}](v4)(v7)
\Edge[style = {post}](v5)(v7)
\Edge[style = {post}](v6)(v7)
\Edge[style = {pre}](v3)(v4)
\Edge[style = {post}](v5)(v6)
\end{tikzpicture}}}

\subfloat[Lemma \ref{K6vE3}: EE=4394, EO=4393]{
\makebox[.33\textwidth]{
\begin{tikzpicture}[scale = 8]
\tikzstyle{VertexStyle}=[shape = circle,	
								 minimum size = 6pt,
								 inner sep = 1.2pt,
                                 draw]
\Vertex[x = 0.649999976158142, y = 0.650000005960464, L = \tiny {$4$}]{v0}
\Vertex[x = 1, y = 0.799999997019768, L = \tiny {$2$}]{v1}
\Vertex[x = 0.800000011920929, y = 0.799999997019768, L = \tiny {$3$}]{v2}
\Vertex[x = 0.649999976158142, y = 0.449999988079071, L = \tiny {$6$}]{v3}
\Vertex[x = 0.800000011920929, y = 0.300000011920929, L = \tiny {$7$}]{v4}
\Vertex[x = 1, y = 0.300000011920929, L = \tiny {$5$}]{v5}
\Vertex[x = 1.20000004768372, y = 0.650000005960464, L = \tiny {$2$}]{v6}
\Vertex[x = 1.20000004768372, y = 0.550000011920929, L = \tiny {$2$}]{v7}
\Vertex[x = 1.20000004768372, y = 0.449999988079071, L = \tiny {$2$}]{v8}
\Edge[style = {post}](v0)(v3)
\Edge[style = {post}](v0)(v4)
\Edge[style = {post}](v0)(v5)
\Edge[style = {pre}](v0)(v8)
\Edge[style = {post}](v1)(v0)
\Edge[style = {post}](v1)(v2)
\Edge[style = {post}](v1)(v3)
\Edge[style = {post}](v1)(v4)
\Edge[style = {post}](v1)(v5)
\Edge[style = {post}](v1)(v7)
\Edge[style = {post}](v2)(v0)
\Edge[style = {post}](v2)(v3)
\Edge[style = {post}](v2)(v4)
\Edge[style = {post}](v2)(v5)
\Edge[style = {post}](v2)(v6)
\Edge[style = {post}](v3)(v4)
\Edge[style = {post}](v3)(v8)
\Edge[style = {post}](v4)(v8)
\Edge[style = {post}](v5)(v3)
\Edge[style = {post}](v5)(v4)
\Edge[style = {pre}](v5)(v8)
\Edge[style = {pre}](v6)(v0)
\Edge[style = {post}](v6)(v1)
\Edge[style = {post}](v6)(v3)
\Edge[style = {post}](v6)(v4)
\Edge[style = {post}](v6)(v5)
\Edge[style = {post}](v7)(v0)
\Edge[style = {post}](v7)(v2)
\Edge[style = {post}](v7)(v3)
\Edge[style = {post}](v7)(v4)
\Edge[style = {pre}](v7)(v5)
\Edge[style = {post}](v8)(v1)
\Edge[style = {post}](v8)(v2)
\end{tikzpicture}}}
\subfloat[Lemma \ref{C6}: EE=22, EO=16]{
\makebox[.33\textwidth]{
\begin{tikzpicture}[scale = 8]
\tikzstyle{VertexStyle}=[shape = circle,	
								 minimum size = 6pt,
								 inner sep = 1.2pt,
                                 draw]
\Vertex[x = 0.5, y = 0.899999998509884, L = \tiny {$2$}]{v0}
\Vertex[x = 0.400000005960464, y = 0.799999997019768, L = \tiny {$2$}]{v1}
\Vertex[x = 0.600000023841858, y = 0.799999997019768, L = \tiny {$2$}]{v2}
\Vertex[x = 0.400000005960464, y = 0.650000005960464, L = \tiny {$2$}]{v3}
\Vertex[x = 0.600000023841858, y = 0.650000005960464, L = \tiny {$2$}]{v4}
\Vertex[x = 0.5, y = 0.550000011920929, L = \tiny {$2$}]{v5}
\Edge[style = {post}](v1)(v2)
\Edge[style = {post}](v1)(v0)
\Edge[style = {pre}](v2)(v0)
\Edge[style = {pre}](v0)(v3)
\Edge[style = {post}](v3)(v1)
\Edge[style = {pre}](v4)(v0)
\Edge[style = {pre}](v4)(v2)
\Edge[style = {pre}](v1)(v5)
\Edge[style = {post}](v5)(v3)
\Edge[style = {pre}](v5)(v2)
\Edge[style = {pre}](v5)(v4)
\Edge[style = {post}](v4)(v3)
\end{tikzpicture}}}

\caption{Good orientations for the AT versions of Lemmas \ref{K4v2E2},
\ref{K6vE3}, and \ref{C6}.
\label{indirect-fig2}}
\end{figure}


==> Lemma13Layout.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[scale = 8]
\tikzstyle{VertexStyle}=[shape = circle,	
								 minimum size = 6pt,
								 inner sep = 1.2pt,
                                 draw]
\Vertex[x = 0.699999988079071, y = 0.799999997019768, L = \tiny {$v_1$}]{v0}
\Vertex[x = 0.899999976158142, y = 0.799999997019768, L = \tiny {$v_2$}]{v1}
\Vertex[x = 0.949999988079071, y = 0.599999994039536, L = \tiny {$v_3$}]{v2}
\Vertex[x = 0.649999976158142, y = 0.599999994039536, L = \tiny {$v_5$}]{v3}
\Vertex[x = 0.800000011920929, y = 0.449999988079071, L = \tiny {$v_4$}]{v4}
\Vertex[x = 1.10000002384186, y = 0.899999998509884, L = \tiny {$w_2$}]{v5}
\Vertex[x = 0.899999976158142, y = 0.199999988079071, L = \tiny {$w_4$}]{v6}
\Edge[style = {pre}](v3)(v1)
\Edge[style = {post}](v3)(v0)
\Edge[style = {pre}](v1)(v0)
\Edge[style = {post}](v0)(v2)
\Edge[style = {pre}](v0)(v5)
\Edge[style = {post}](v2)(v5)
\Edge[style = {post}](v2)(v1)
\Edge[style = {pre}](v5)(v1)
\Edge[style = {post}](v1)(v4)
\Edge[style = {post}](v4)(v2)
\Edge[style = {pre}](v0)(v4)
\Edge[style = {post}](v4)(v3)
\Edge[style = {pre}](v3)(v2)
\Edge[style = {pre}](v3)(v6)
\Edge[style = {post}](v2)(v6)
\Edge[style = {post}](v6)(v4)
\Edge[style = {post}](v5)(v6)
\end{tikzpicture}
\end{center}
\caption{The orientation for Lemma \ref{farlinked}.}
\label{fig:farlinked}
\end{figure}


==> Lemma14Layout.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[scale = 8]
\tikzstyle{VertexStyle}=[shape = circle,	
								 minimum size = 6pt,
								 inner sep = 1.2pt,
                                 draw]
\Vertex[x = 0.75, y = 0.699999988079071, L = \tiny {$v_1$}]{v0}
\Vertex[x = 0.949999988079071, y = 0.699999988079071, L = \tiny {$v_2$}]{v1}
\Vertex[x = 1, y = 0.5, L = \tiny {$v_3$}]{v2}
\Vertex[x = 0.699999988079071, y = 0.5, L = \tiny {$v_5$}]{v3}
\Vertex[x = 0.850000023841858, y = 0.350000023841858, L = \tiny {$v_4$}]{v4}
\Vertex[x = 1.10000002384186, y = 0.849999994039536, L = \tiny {$w_2$}]{v5}
\Vertex[x = 0.850000023841858, y = 0.100000023841858, L = \tiny {$w_4$}]{v6}
\Vertex[x = 0.449999988079071, y = 0.399999976158142, L = \tiny {$w_5$}]{v7}
\Edge[style = {post}](v1)(v3)
\Edge[style = {pre}](v1)(v0)
\Edge[style = {pre}](v3)(v0)
\Edge[style = {post}](v0)(v5)
\Edge[style = {pre}](v0)(v2)
\Edge[style = {post}](v5)(v2)
\Edge[style = {pre}](v5)(v1)
\Edge[style = {pre}](v2)(v1)
\Edge[style = {pre}](v1)(v4)
\Edge[style = {pre}](v4)(v2)
\Edge[style = {pre}](v0)(v4)
\Edge[style = {post}](v0)(v7)
\Edge[style = {pre}](v4)(v7)
\Edge[style = {pre}](v4)(v3)
\Edge[style = {pre}](v7)(v3)
\Edge[style = {pre}](v2)(v3)
\Edge[style = {pre}](v2)(v6)
\Edge[style = {post}](v3)(v6)
\Edge[style = {pre}](v6)(v4)
\end{tikzpicture}
\end{center}
\caption{The orientation for Lemma \ref{3unlinked}.}
\label{fig:3unlinked}
\end{figure}


==> Lemma15Layout.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[scale = 8]
\tikzstyle{VertexStyle}=[shape = circle,	
								 minimum size = 6pt,
								 inner sep = 1.2pt,
                                 draw]
\Vertex[x = 0.75, y = 0.799999997019768, L = \tiny {$v_1$}]{v0}
\Vertex[x = 0.949999988079071, y = 0.799999997019768, L = \tiny {$v_2$}]{v1}
\Vertex[x = 1, y = 0.599999994039536, L = \tiny {$v_3$}]{v2}
\Vertex[x = 0.699999988079071, y = 0.599999994039536, L = \tiny {$v_5$}]{v3}
\Vertex[x = 0.850000023841858, y = 0.449999988079071, L = \tiny {$v_4$}]{v4}
\Vertex[x = 1.10000002384186, y = 0.949999999254942, L = \tiny {$w_2$}]{v5}
\Vertex[x = 0.5, y = 0.449999988079071, L = \tiny {$w_5$}]{v6}
\Edge[style = {post}](v1)(v3)
\Edge[style = {pre}](v1)(v0)
\Edge[style = {pre}](v3)(v0)
\Edge[style = {post}](v0)(v5)
\Edge[style = {pre}](v0)(v2)
\Edge[style = {post}](v5)(v2)
\Edge[style = {pre}](v5)(v1)
\Edge[style = {post}](v2)(v1)
\Edge[style = {post}](v1)(v4)
\Edge[style = {post}](v4)(v2)
\Edge[style = {pre}](v0)(v4)
\Edge[style = {post}](v0)(v6)
\Edge[style = {pre}](v4)(v6)
\Edge[style = {post}](v4)(v3)
\Edge[style = {post}](v6)(v3)
\Edge[style = {pre}](v2)(v3)
\Edge[style = {pre}](v6)(v2)
\end{tikzpicture}
\end{center}
\caption{The orientation for Lemma \ref{B1B2}.}
\label{fig:B1B2}
\end{figure}


==> Lemma17Layout.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[scale = 8]
\tikzstyle{VertexStyle}=[shape = circle,	
								 minimum size = 6pt,
								 inner sep = 1.2pt,
                                 draw]
\Vertex[x = 1.25, y = 0.699999988079071, L = \tiny {$v_1$}]{v0}
\Vertex[x = 1.04999995231628, y = 0.550000011920929, L = \tiny {$v_8$}]{v1}
\Vertex[x = 1.45000004768372, y = 0.550000011920929, L = \tiny {$v_2$}]{v2}
\Vertex[x = 1, y = 0.350000023841858, L = \tiny {$v_7$}]{v3}
\Vertex[x = 1.5, y = 0.350000023841858, L = \tiny {$v_3$}]{v4}
\Vertex[x = 1.04999995231628, y = 0.149999976158142, L = \tiny {$v_6$}]{v5}
\Vertex[x = 1.45000004768372, y = 0.149999976158142, L = \tiny {$v_4$}]{v6}
\Vertex[x = 1.25, y = 0.849999994039536, L = \tiny {$w_1$}]{v7}
\Vertex[x = 1.25, y = -0.100000023841858, L = \tiny {$w_5$}]{v8}
\Vertex[x = 1.25, y = 0.050000011920929, L = \tiny {$v_5$}]{v9}
\Edge[style = {post}](v1)(v2)
\Edge[style = {pre}](v1)(v7)
\Edge[style = {post}](v1)(v0)
\Edge[style = {post}](v2)(v7)
\Edge[style = {pre}](v2)(v0)
\Edge[style = {pre}](v7)(v0)
\Edge[style = {pre}](v0)(v3)
\Edge[style = {post}](v3)(v1)
\Edge[style = {post}](v0)(v4)
\Edge[style = {pre}](v4)(v2)
\Edge[style = {pre}](v1)(v5)
\Edge[style = {post}](v5)(v3)
\Edge[style = {post}](v2)(v6)
\Edge[style = {pre}](v6)(v4)
\Edge[style = {post}](v9)(v5)
\Edge[style = {pre}](v9)(v6)
\Edge[style = {post}](v4)(v9)
\Edge[style = {post}](v6)(v5)
\Edge[style = {post}](v9)(v3)
\Edge[style = {pre}](v8)(v9)
\Edge[style = {pre}](v8)(v5)
\Edge[style = {post}](v8)(v6)
\end{tikzpicture}
\end{center}
\caption{The orientation for Lemma \ref{cycle+2pendant} with $n=8$.}
\label{fig:cycle+2pendant}
\end{figure}


==> M_8.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle}=[shape = circle,	
								 minimum size = 1pt,
								 inner sep = 3pt,
                         draw]
\Vertex[x = 0.257401078939438, y = 0.729450404644012, L = \tiny {}]{v0}
\Vertex[x = 0.232565611600876, y = 0.681758105754852, L = \tiny {}]{v1}
\Vertex[x = 0.282104313373566, y = 0.681911885738373, L = \tiny {}]{v2}
\Vertex[x = 0.383801102638245, y = 0.820650428533554, L = \tiny {}]{v3}
\Vertex[x = 0.358965694904327, y = 0.772958129644394, L = \tiny {}]{v4}
\Vertex[x = 0.40850430727005, y = 0.773111909627914, L = \tiny {}]{v5}
\Vertex[x = 0.506290018558502, y = 0.730872631072998, L = \tiny {}]{v6}
\Vertex[x = 0.48145455121994, y = 0.683180332183838, L = \tiny {}]{v7}
\Vertex[x = 0.530993163585663, y = 0.683334112167358, L = \tiny {}]{v8}
\Vertex[x = 0.440956592559814, y = 0.589494824409485, L = \tiny {}]{v9}
\Vertex[x = 0.416121125221252, y = 0.541802525520325, L = \tiny {}]{v10}
\Vertex[x = 0.46565979719162, y = 0.541956305503845, L = \tiny {}]{v11}
\Vertex[x = 0.317756593227386, y = 0.592694818973541, L = \tiny {}]{v12}
\Vertex[x = 0.292921125888824, y = 0.545002520084381, L = \tiny {}]{v13}
\Vertex[x = 0.342459797859192, y = 0.545156300067902, L = \tiny {}]{v14}
\Edge[](v2)(v1)
\Edge[](v2)(v0)
\Edge[](v1)(v0)
\Edge[](v4)(v3)
\Edge[](v5)(v3)
\Edge[](v5)(v4)
\Edge[](v7)(v6)
\Edge[](v8)(v6)
\Edge[](v8)(v7)
\Edge[](v10)(v9)
\Edge[](v11)(v9)
\Edge[](v11)(v10)
\Edge[](v13)(v12)
\Edge[](v14)(v12)
\Edge[](v14)(v13)
\Edge[](v3)(v0)
\Edge[](v4)(v0)
\Edge[](v5)(v0)
\Edge[](v3)(v2)
\Edge[](v4)(v2)
\Edge[](v5)(v2)
\Edge[](v3)(v1)
\Edge[](v4)(v1)
\Edge[](v5)(v1)
\Edge[](v3)(v6)
\Edge[](v4)(v6)
\Edge[](v5)(v6)
\Edge[](v3)(v7)
\Edge[](v4)(v7)
\Edge[](v5)(v7)
\Edge[](v3)(v8)
\Edge[](v4)(v8)
\Edge[](v5)(v8)
\Edge[](v6)(v9)
\Edge[](v7)(v9)
\Edge[](v8)(v9)
\Edge[](v6)(v11)
\Edge[](v7)(v11)
\Edge[](v8)(v11)
\Edge[](v6)(v10)
\Edge[](v7)(v10)
\Edge[](v8)(v10)
\Edge[](v12)(v10)
\Edge[](v13)(v10)
\Edge[](v14)(v10)
\Edge[](v12)(v9)
\Edge[](v13)(v9)
\Edge[](v14)(v9)
\Edge[](v12)(v11)
\Edge[](v13)(v11)
\Edge[](v14)(v11)
\Edge[](v12)(v2)
\Edge[](v13)(v2)
\Edge[](v14)(v2)
\Edge[](v12)(v1)
\Edge[](v13)(v1)
\Edge[](v14)(v1)
\Edge[](v12)(v0)
\Edge[](v13)(v0)
\Edge[](v14)(v0)
\end{tikzpicture}
\caption{A counterexample for $\Delta = 8$.}
\label{fig:M8}
\end{figure}


==> TwoPendantsAndExtraEdge.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[scale = 8]
\tikzstyle{VertexStyle}=[shape = circle,	
								 minimum size = 6pt,
								 inner sep = 1.2pt,
                                 draw]
\Vertex[x = 1.25, y = 0.699999988079071, L = \tiny {$v_1$}]{v0}
\Vertex[x = 1.04999995231628, y = 0.550000011920929, L = \tiny {$v_8$}]{v1}
\Vertex[x = 1.45000004768372, y = 0.550000011920929, L = \tiny {$v_2$}]{v2}
\Vertex[x = 1, y = 0.350000023841858, L = \tiny {$v_7$}]{v3}
\Vertex[x = 1.5, y = 0.350000023841858, L = \tiny {$v_3$}]{v4}
\Vertex[x = 1.04999995231628, y = 0.149999976158142, L = \tiny {$v_6$}]{v5}
\Vertex[x = 1.45000004768372, y = 0.149999976158142, L = \tiny {$v_4$}]{v6}
\Vertex[x = 1.20000004768372, y = 0.849999994039536, L = \tiny {$w_1$}]{v7}
\Vertex[x = 1.20000004768372, y = -0.100000023841858, L = \tiny {$w_5$}]{v8}
\Vertex[x = 1.25, y = 0.050000011920929, L = \tiny {$v_5$}]{v9}
\Edge[style = {post}](v0)(v2)
\Edge[style = {post}](v0)(v4)
\Edge[style = {post}](v0)(v7)
\Edge[style = {post}](v1)(v0)
\Edge[style = {post}](v1)(v2)
\Edge[style = {post}](v2)(v4)
\Edge[style = {post}](v2)(v6)
\Edge[style = {post}](v2)(v7)
\Edge[style = {post}](v3)(v0)
\Edge[style = {post}](v3)(v1)
\Edge[style = {post}](v4)(v6)
\Edge[style = {post}](v4)(v9)
\Edge[style = {post}](v5)(v1)
\Edge[style = {post}](v5)(v3)
\Edge[style = {post}](v5)(v8)
\Edge[style = {post}](v6)(v5)
\Edge[style = {post}](v6)(v9)
\Edge[style = {post}](v7)(v1)
\Edge[style = {pre}](v7)(v8)
\Edge[style = {post}](v8)(v6)
\Edge[style = {post}](v9)(v3)
\Edge[style = {post}](v9)(v5)
\Edge[style = {post}](v9)(v8)
\end{tikzpicture}
\end{center}
\caption{The orientation for Lemma \ref{cycle+2pendant+edge}.}
\label{fig:cycle+2pendant+edge}
\end{figure}


==> intro-pictures.tex <==
\begin{tikzpicture}[scale = 5]
\tikzstyle{VertexStyle}=[shape = circle,	
minimum size = 5pt, inner sep = 2pt,
                                 draw]
\Vertex[x = 1.5, y = -0.0499999523162842, L = \tiny {}]{v0}
\Vertex[x = 1.60000002384186, y = 0.100000023841858, L = \tiny {}]{v1}
\Vertex[x = 1.35000002384186, y = 0.199999988079071, L = \tiny {}]{v2}
\Vertex[x = 1.54999995231628, y = 0.199999988079071, L = \tiny {}]{v3}
\Vertex[x = 1.5, y = 0.449999988079071, L = \tiny {}]{v4}
\Vertex[x = 1.60000002384186, y = 0.300000011920929, L = \tiny {}]{v5}
\Vertex[x = 1.79999995231628, y = 0.449999988079071, L = \tiny {}]{v6}
\Vertex[x = 1.70000004768372, y = 0.300000011920929, L = \tiny {}]{v7}
\Vertex[x = 1.95000004768372, y = 0.199999988079071, L = \tiny {}]{v8}
\Vertex[x = 1.75, y = 0.199999988079071, L = \tiny {}]{v9}
\Vertex[x = 1.79999995231628, y = -0.0499999523162842, L = \tiny {}]{v10}
\Vertex[x = 1.70000004768372, y = 0.100000023841858, L = \tiny {}]{v11}
\Vertex[x = 2.25, y = -0.149999976158142, L = \tiny {}]{v12}
\Vertex[x = 1.04999995231628, y = -0.149999976158142, L = \tiny {}]{v13}
\Vertex[x = 1.64999997615814, y = 0.849999994039536, L = \tiny {}]{v14}
\Edge[](v0)(v1)
\Edge[](v0)(v3)
\Edge[](v0)(v11)
\Edge[](v0)(v12)
\Edge[](v1)(v2)
\Edge[](v1)(v7)
\Edge[](v1)(v10)
\Edge[](v2)(v3)
\Edge[](v2)(v5)
\Edge[](v2)(v14)
\Edge[](v3)(v4)
\Edge[](v3)(v9)
\Edge[](v4)(v5)
\Edge[](v4)(v7)
\Edge[](v4)(v13)
\Edge[](v5)(v6)
\Edge[](v5)(v11)
\Edge[](v6)(v7)
\Edge[](v6)(v9)
\Edge[](v6)(v12)
\Edge[](v7)(v8)
\Edge[](v8)(v9)
\Edge[](v8)(v11)
\Edge[](v8)(v14)
\Edge[](v9)(v10)
\Edge[](v10)(v11)
\Edge[](v10)(v13)
\Edge[](v12)(v13)
\Edge[](v12)(v14)
\Edge[](v13)(v14)
\end{tikzpicture}
\hspace{.5in}
\begin{tikzpicture}[scale = 5]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 5pt, inner sep = 2pt, draw]
%\begin{scope}[xshift=4in]
\Vertex[x = 0.800000011920929, y = 0.75, L = \tiny {}]{v0}
\Vertex[x = 0.800000011920929, y = 0.149999976158142, L = \tiny {}]{v1}
\Vertex[x = 1.79999995231628, y = 0.75, L = \tiny {}]{v2}
\Vertex[x = 1.79999995231628, y = 0.149999976158142, L = \tiny {}]{v3}
\Vertex[x = 1.29999995231628, y = 0.149999976158142, L = \tiny {}]{v4}
\Vertex[x = 1.29999995231628, y = 0.75, L = \tiny {}]{v5}
\Vertex[x = 0.649999976158142, y = 0.399999976158142, L = \tiny {}]{v6}
\Vertex[x = 0.949999988079071, y = 0.399999976158142, L = \tiny {}]{v7}
\Vertex[x = 0.800000011920929, y = 0.399999976158142, L = \tiny {}]{v8}
\Vertex[x = 1.95000004768372, y = 0.399999976158142, L = \tiny {}]{v9}
\Vertex[x = 1.79999995231628, y = 0.399999976158142, L = \tiny {}]{v10}
\Vertex[x = 1.64999997615814, y = 0.399999976158142, L = \tiny {}]{v11}
\Vertex[x = 1.45000004768372, y = 0.399999976158142, L = \tiny {}]{v12}
\Vertex[x = 1.14999997615814, y = 0.399999976158142, L = \tiny {}]{v13}
\Vertex[x = 1.29999995231628, y = 0.399999976158142, L = \tiny {}]{v14}
\Vertex[x = 0.649999976158142, y = -0.25, L = \tiny {}]{v15}
\Vertex[x = 0.949999988079071, y = -0.25, L = \tiny {}]{v16}
\Vertex[x = 0.800000011920929, y = 0, L = \tiny {}]{v17}
\Vertex[x = 1.29999995231628, y = 0, L = \tiny {}]{v18}
\Vertex[x = 1.45000004768372, y = -0.25, L = \tiny {}]{v19}
\Vertex[x = 1.14999997615814, y = -0.25, L = \tiny {}]{v20}
\Vertex[x = 1.64999997615814, y = -0.25, L = \tiny {}]{v21}
\Vertex[x = 1.95000004768372, y = -0.25, L = \tiny {}]{v22}
\Vertex[x = 1.79999995231628, y = 0, L = \tiny {}]{v23}
\Edge[](v0)(v3)
\Edge[style = {bend left}](v0)(v5)
\Edge[style = {ultra thick}](v0)(v6)
\Edge[style = {ultra thick}](v0)(v7)
\Edge[style = {ultra thick}](v0)(v8)
\Edge[](v1)(v2)
\Edge[style = {bend right}](v1)(v4)
\Edge[style = {ultra thick}](v1)(v6)
\Edge[style = {ultra thick}](v1)(v7)
\Edge[style = {ultra thick}](v1)(v8)
\Edge[style = {bend right}](v2)(v5)
\Edge[style = {ultra thick}](v2)(v9)
\Edge[style = {ultra thick}](v2)(v10)
\Edge[style = {ultra thick}](v2)(v11)
\Edge[style = {bend left}](v3)(v4)
\Edge[style = {ultra thick}](v3)(v9)
\Edge[style = {ultra thick}](v3)(v10)
\Edge[style = {ultra thick}](v3)(v11)
\Edge[style = {ultra thick}](v4)(v12)
\Edge[style = {ultra thick}](v4)(v13)
\Edge[style = {ultra thick}](v4)(v14)
\Edge[style = {ultra thick}](v5)(v12)
\Edge[style = {ultra thick}](v5)(v13)
\Edge[style = {ultra thick}](v5)(v14)
\Edge[style = {ultra thick}](v6)(v15)
\Edge[](v6)(v19)
\Edge[](v6)(v22)
\Edge[style = {ultra thick}](v7)(v16)
\Edge[](v7)(v20)
\Edge[](v7)(v23)
\Edge[style = {ultra thick, bend right}](v8)(v17)
\Edge[](v8)(v18)
\Edge[](v8)(v21)
\Edge[](v9)(v16)
\Edge[](v9)(v18)
\Edge[style = {ultra thick}](v9)(v22)
\Edge[](v10)(v17)
\Edge[](v10)(v19)
\Edge[style = {ultra thick, bend right}](v10)(v23)
\Edge[](v11)(v15)
\Edge[](v11)(v20)
\Edge[style = {ultra thick}](v11)(v21)
\Edge[](v12)(v16)
\Edge[style = {ultra thick}](v12)(v19)
\Edge[](v12)(v21)
\Edge[](v13)(v17)
\Edge[style = {ultra thick}](v13)(v20)
\Edge[](v13)(v22)
\Edge[](v14)(v15)
\Edge[style = {ultra thick, bend right}](v14)(v18)
\Edge[](v14)(v23)
\Edge[style = {ultra thick}](v15)(v16)
\Edge[style = {ultra thick}](v15)(v17)
\Edge[style = {ultra thick}](v16)(v17)
\Edge[style = {ultra thick}](v18)(v19)
\Edge[style = {ultra thick}](v18)(v20)
\Edge[style = {ultra thick}](v19)(v20)
\Edge[style = {ultra thick}](v21)(v22)
\Edge[style = {ultra thick}](v21)(v23)
\Edge[style = {ultra thick}](v22)(v23)
\end{tikzpicture}



